Optimal Survival Trees

Tree-based models are increasingly popular due to their ability to identify complex relationships that are beyond the scope of parametric models. Survival tree methods adapt these models to allow for the analysis of censored outcomes, which often appear in medical data. We present a new Optimal Survival Trees algorithm that leverages mixed-integer optimization (MIO) and local search techniques to generate globally optimized survival tree models. We demonstrate that the OST algorithm improves on the accuracy of existing survival tree methods, particularly in large datasets.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|}
\caption{Dataset specific Brier Score Results for each level of censoring.} \label{tab:long1} \\

\hline \multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endhead

\hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline 
\endlastfoot
                                  & OST & 0.40 & 0.42 & 0.39 & 0.43 & 0.43 & 0.47 & 0.50 & 0.48 & 0.48 \\ 
 3D Spatial Network                & rpart & 0.31 & 0.31 & 0.31 & 0.33 & 0.31 & 0.34 & 0.34 & 0.34 & 0.37 \\   
                                   & ctree & 0.36 & 0.41 & 0.39 & 0.39 & 0.39 & 0.39 & 0.41 & 0.40 & 0.35 \\   \hline
                                   & OST & 0.47 & 0.49 & 0.41 & 0.40 & 0.36 & 0.22 & 0.35 & 0.32 & 0.46 \\ 
 Airfoil  Self Noise               & rpart & 0.37 & 0.35 & 0.28 & 0.33 & 0.22 & 0.32 & 0.31 & 0.33 & 0.42 \\   
                                   & ctree & 0.39 & 0.39 & 0.37 & 0.34 & 0.32 & 0.29 & 0.26 & 0.34 & 0.46 \\   \hline
                                   & OST & 0.14 & 0.14 & 0.13 & 0.21 & 0.22 & 0.22 & 0.27 & 0.24 & 0.16 \\ 
 Appliances Energy Prediction      & rpart & 0.13 & 0.14 & 0.16 & 0.16 & 0.21 & 0.22 & 0.22 & 0.21 & 0.17 \\   
                                   & ctree & 0.15 & 0.14 & 0.13 & 0.17 & 0.18 & 0.21 & 0.23 & 0.20 & 0.17 \\   \hline
                                   & OST & 0.00 & 0.06 & 0.04 & 0.00 & 0.05 & 0.11 & 0.00 & 0.00 & 0.00 \\ 
  Automobile                       & rpart & 0.06 & 0.19 & 0.15 & 0.13 & 0.05 & 0.18 & 0.02 & -0.01 & -0.10 \\   
                                   & ctree & 0.08 & 0.05 & 0.06 & 0.07 & 0.06 & 0.10 & 0.08 & 0.10 & -0.10 \\  \hline
                                   & OST & 0.59 & 0.60 & 0.59 & 0.54 & 0.49 & 0.58 & 0.49 & 0.49 & 0.57 \\ 
  AutoMPG                          & rpart & 0.59 & 0.57 & 0.57 & 0.55 & 0.45 & 0.57 & 0.58 & 0.60 & 0.54 \\   
                                   & ctree & 0.60 & 0.57 & 0.54 & 0.49 & 0.57 & 0.54 & 0.57 & 0.47 & 0.58 \\   \hline
                                   & OST & 0.30 & 0.26 & 0.14 & 0.19 & 0.25 & 0.16 & 0.19 & 0.11 & 0.00 \\ 
  Behavior Urban Traffic           & rpart & 0.30 & 0.26 & 0.14 & 0.19 & 0.34 & 0.23 & 0.19 & 0.11 & 0.07 \\   
                                   & ctree & 0.30 & 0.26 & 0.14 & 0.25 & 0.32 & 0.12 & 0.18 & 0.00 & 0.00 \\   \hline
                                   & OST & 0.93 & 0.90 & 0.89 & 0.92 & 0.91 & 0.93 & 0.92 & 0.94 & 0.94 \\ 
  BikeSharing                      & rpart & 0.77 & 0.84 & 0.87 & 0.89 & 0.88 & 0.92 & 0.91 & 0.92 & 0.94 \\   
                                   & ctree & 0.94 & 0.92 & 0.92 & 0.93 & 0.93 & 0.94 & 0.94 & 0.93 & 0.92 \\   \hline
                                   & OST & 0.29 & 0.35 & 0.39 & 0.40 & 0.42 & 0.43 & 0.41 & 0.40 & 0.38 \\ 
  Blog Feedback                    & rpart & 0.30 & 0.35 & 0.39 & 0.40 & 0.42 & 0.44 & 0.43 & 0.41 & 0.38 \\   
                                   & ctree & 0.31 & 0.36 & 0.37 & 0.38 & 0.40 & 0.41 & 0.41 & 0.39 & 0.37 \\   \hline
                                   & OST & 0.74 & 0.73 & 0.74 & 0.76 & 0.78 & 0.80 & 0.80 & 0.81 & 0.80 \\ 
  Buzz in Social Media             & rpart & 0.68 & 0.68 & 0.70 & 0.73 & 0.77 & 0.79 & 0.80 & 0.81 & 0.80 \\   
                                   & ctree & 0.74 & 0.74 & 0.73 & 0.76 & 0.77 & 0.79 & 0.80 & 0.81 & 0.78 \\   \hline
                                   & OST & 1.00 & 1.00 & 1.00 & 0.99 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 \\ 
  Cargo2000                        & rpart & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 0.99 & 1.00 & 1.00 \\   
                                   & ctree & 0.70 & 0.69 & 0.79 & 0.80 & 0.80 & 0.82 & 0.98 & 1.00 & 1.00 \\   \hline
                                   & OST & 0.68 & 0.65 & 0.59 & 0.61 & 0.63 & 0.63 & 0.64 & 0.63 & 0.69 \\ 
  Communities Crime                & rpart & 0.56 & 0.63 & 0.64 & 0.62 & 0.69 & 0.69 & 0.70 & 0.63 & 0.68 \\   
                                   & ctree & 0.72 & 0.69 & 0.67 & 0.70 & 0.70 & 0.68 & 0.66 & 0.66 & 0.72 \\   \hline
                                   & OST & 0.86 & 0.74 & 0.84 & 0.84 & 0.52 & 0.80 & 0.65 & 0.51 & 0.48 \\ 
  Computer Hardware                & rpart & 0.72 & 0.28 & 0.81 & 0.61 & 0.76 & 0.59 & 0.60 & 0.54 & 0.61 \\   
                                   & ctree & 0.82 & 0.85 & 0.83 & 0.77 & 0.52 & 0.72 & 0.28 & 0.74 & 0.35 \\   \hline
                                   & OST & 0.22 & 0.11 & 0.07 & 0.04 & 0.00 & 0.08 & 0.09 & 0.00 & 0.05 \\ 
  Concrete Slump                   & rpart & 0.15 & 0.11 & 0.07 & 0.04 & 0.06 & 0.08 & 0.20 & 0.31 & 0.18 \\   
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.04 & 0.00 & 0.08 & 0.09 & 0.00 & 0.05 \\   \hline
                                   & OST & 0.52 & 0.49 & 0.45 & 0.31 & 0.35 & 0.35 & 0.45 & 0.38 & 0.45 \\ 
  Concrete Strength                & rpart & 0.41 & 0.39 & 0.42 & 0.38 & 0.37 & 0.41 & 0.42 & 0.40 & 0.46 \\   
                                   & ctree & 0.47 & 0.40 & 0.41 & 0.34 & 0.40 & 0.45 & 0.33 & 0.45 & 0.37 \\   \hline
                                   & OST & 0.26 & 0.29 & 0.22 & 0.30 & 0.32 & 0.15 & 0.18 & 0.30 & 0.19 \\ 
  CSM                              & rpart & 0.39 & 0.33 & 0.22 & 0.40 & 0.35 & 0.30 & 0.32 & 0.30 & 0.25 \\   
                                   & ctree & 0.28 & 0.23 & 0.37 & 0.44 & 0.35 & 0.16 & 0.12 & 0.26 & 0.02 \\  \hline 
                                   & OST & 0.76 & 0.76 & 0.74 & 0.73 & 0.74 & 0.76 & 0.75 & 0.71 & 0.63 \\ 
  Cycle Power                      & rpart & 0.71 & 0.67 & 0.71 & 0.71 & 0.75 & 0.75 & 0.76 & 0.69 & 0.63 \\   
                                   & ctree & 0.76 & 0.76 & 0.75 & 0.74 & 0.75 & 0.76 & 0.76 & 0.69 & 0.61 \\   \hline
                                   & OST & 0.42 & 0.43 & 0.41 & 0.42 & 0.39 & 0.40 & 0.40 & 0.39 & 0.34 \\ 
  Electrical Stability             & rpart & 0.35 & 0.36 & 0.36 & 0.35 & 0.34 & 0.33 & 0.35 & 0.30 & 0.31 \\   
                                   & ctree & 0.41 & 0.41 & 0.40 & 0.41 & 0.41 & 0.38 & 0.40 & 0.37 & 0.32 \\   \hline
                                   & OST & 0.96 & 0.95 & 0.93 & 0.96 & 0.93 & 0.97 & 0.96 & 0.93 & 0.93 \\ 
  Energy Efficiency  1             & rpart & 0.82 & 0.87 & 0.89 & 0.87 & 0.93 & 0.94 & 0.95 & 0.90 & 0.89 \\   
                                   & ctree & 0.94 & 0.92 & 0.89 & 0.89 & 0.89 & 0.91 & 0.92 & 0.90 & 0.89 \\   \hline
                                   & OST & 0.94 & 0.94 & 0.94 & 0.90 & 0.92 & 0.96 & 0.96 & 0.95 & 0.95 \\ 
  Energy Efficiency 2              & rpart & 0.83 & 0.84 & 0.87 & 0.90 & 0.90 & 0.95 & 0.94 & 0.95 & 0.91 \\   
                                   & ctree & 0.93 & 0.93 & 0.89 & 0.87 & 0.89 & 0.89 & 0.91 & 0.89 & 0.88 \\   \hline
                                   & OST & 0.47 & 0.53 & 0.59 & 0.60 & 0.60 & 0.60 & 0.59 & 0.57 & 0.53 \\ 
  Faceboook Comments               & rpart & 0.44 & 0.54 & 0.59 & 0.61 & 0.61 & 0.59 & 0.58 & 0.58 & 0.52 \\   
                                   & ctree & 0.44 & 0.54 & 0.59 & 0.60 & 0.61 & 0.57 & 0.55 & 0.54 & 0.49 \\   \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.11 & 0.14 \\ 
  Faceboook Metrics                & rpart & 0.00 & 0.00 & 0.00 & 0.05 & 0.00 & 0.00 & 0.00 & 0.11 & 0.03 \\   
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.14 \\   \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
  Fires                            & rpart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\   
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\   \hline
                                   & OST & 0.02 & 0.00 & 0.03 & 0.00 & 0.02 & 0.07 & 0.07 & 0.00 & 0.10 \\ 
  GeoMusic                         & rpart & 0.09 & 0.02 & 0.05 & 0.05 & 0.06 & 0.07 & 0.07 & 0.02 & 0.10 \\   
                                   & ctree & 0.03 & 0.03 & 0.04 & 0.03 & 0.02 & 0.03 & 0.05 & 0.03 & 0.04 \\   \hline
                                   & OST & 0.02 & 0.04 & 0.03 & 0.00 & 0.00 & 0.05 & 0.00 & 0.00 & 0.00 \\ 
  Insurance Company Benchmark      & rpart & 0.03 & 0.00 & 0.05 & 0.05 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\   
                                   & ctree & 0.04 & 0.04 & 0.05 & 0.00 & 0.00 & 0.00 & 0.00 & 0.05 & 0.05 \\   \hline
                                   & OST & 0.76 & 0.76 & 0.75 & 0.76 & 0.77 & 0.82 & 0.88 & 0.92 & 0.91 \\ 
  KEGG Directed                    & rpart & 0.73 & 0.72 & 0.73 & 0.73 & 0.76 & 0.78 & 0.85 & 0.88 & 0.88 \\   
                                   & ctree & 0.73 & 0.72 & 0.72 & 0.73 & 0.75 & 0.80 & 0.87 & 0.88 & 0.88 \\   \hline
                                   & OST & 0.86 & 0.85 & 0.85 & 0.86 & 0.87 & 0.87 & 0.88 & 0.90 & 0.91 \\ 
  KEGG Undirected                  & rpart & 0.75 & 0.79 & 0.75 & 0.81 & 0.82 & 0.82 & 0.85 & 0.85 & 0.85 \\   
                                   & ctree & 0.84 & 0.84 & 0.85 & 0.86 & 0.87 & 0.88 & 0.88 & 0.88 & 0.88 \\   \hline
                                   & OST & 0.81 & 0.81 & 0.81 & 0.79 & 0.77 & 0.77 & 0.70 & 0.61 & 0.49 \\ 
  Kernel Performance               & rpart & 0.77 & 0.74 & 0.77 & 0.76 & 0.71 & 0.71 & 0.62 & 0.53 & 0.39 \\   
                                   & ctree & 0.79 & 0.79 & 0.79 & 0.79 & 0.76 & 0.72 & 0.66 & 0.54 & 0.39 \\   \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.02 & 0.08 & 0.07 & 0.00 & 0.00 & -0.02 \\ 
  Las Vegas Strip                  & rpart & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\   
                                   & ctree & 0.07 & 0.00 & 0.00 & 0.02 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\   \hline
                                   & OST & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.05 & 0.07 & 0.07 & 0.08 \\ 
  Online News Popularity           & rpart & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 & 0.05 & 0.06 & 0.06 & 0.06 \\   
                                   & ctree & 0.04 & 0.04 & 0.04 & 0.04 & 0.05 & 0.05 & 0.06 & 0.07 & 0.08 \\   \hline
                                   & OST & 0.70 & 0.71 & 0.75 & 0.76 & 0.77 & 0.76 & 0.75 & 0.77 & 0.79 \\ 
  Online Video Characteristics     & rpart & 0.62 & 0.62 & 0.66 & 0.71 & 0.72 & 0.74 & 0.73 & 0.75 & 0.77 \\   
                                   & ctree & 0.72 & 0.72 & 0.74 & 0.76 & 0.77 & 0.78 & 0.78 & 0.77 & 0.78 \\   \hline
                                   & OST & 0.30 & 0.55 & 0.11 & -2.01 & 0.17 & -1.17 & 0.42 & 0.58 & 0.33 \\ 
  Optical Interconnection Network  & rpart & 0.01 & 0.60 & 0.23 & 0.34 & 0.48 & 0.35 & 0.20 & 0.32 & 0.30 \\   
                                   & ctree & 0.00 & 0.10 & 0.22 & 0.27 & 0.45 & 0.30 & 0.34 & 0.37 & 0.36 \\   \hline
                                   & OST & 0.61 & 0.69 & 0.55 & 0.55 & 0.55 & 0.56 & 0.50 & 0.58 & 0.69 \\ 
  Parkinson Telemonitoring         & rpart & 0.48 & 0.44 & 0.50 & 0.53 & 0.47 & 0.47 & 0.42 & 0.59 & 0.51 \\   
                                   & ctree & 0.39 & 0.39 & 0.37 & 0.43 & 0.45 & 0.50 & 0.37 & 0.45 & 0.47 \\   \hline
                                   & OST & 0.32 & 0.32 & 0.31 & 0.32 & 0.35 & 0.36 & 0.39 & 0.41 & 0.40 \\ 
  PM2.5 - Beijing                  & rpart & 0.29 & 0.28 & 0.29 & 0.30 & 0.32 & 0.29 & 0.35 & 0.39 & 0.40 \\   
                                   & ctree & 0.29 & 0.28 & 0.29 & 0.30 & 0.32 & 0.35 & 0.38 & 0.41 & 0.40 \\   \hline
                                   & OST & 0.65 & 0.66 & 0.60 & 0.58 & 0.65 & 0.64 & 0.67 & 0.67 & 0.65 \\ 
  Propulsion Plant                 & rpart & 0.40 & 0.43 & 0.44 & 0.41 & 0.43 & 0.35 & 0.48 & 0.46 & 0.45 \\   
                                   & ctree & 0.34 & 0.38 & 0.38 & 0.31 & 0.27 & 0.27 & 0.27 & 0.30 & 0.00 \\   \hline
                                   & OST & 0.28 & 0.28 & 0.26 & 0.28 & 0.31 & 0.35 & 0.33 & 0.33 & 0.33 \\ 
  Protein                          & rpart & 0.24 & 0.25 & 0.25 & 0.25 & 0.26 & 0.29 & 0.28 & 0.25 & 0.23 \\   
                                   & ctree & 0.25 & 0.26 & 0.26 & 0.27 & 0.28 & 0.26 & 0.27 & 0.26 & 0.23 \\   \hline
                                   & OST & 0.45 & 0.46 & 0.38 & 0.31 & 0.45 & 0.45 & 0.54 & 0.54 & 0.43 \\ 
  Real Estate 1                    & rpart & 0.38 & 0.29 & 0.32 & 0.33 & 0.36 & 0.45 & 0.54 & 0.46 & 0.51 \\   
                                   & ctree & 0.40 & 0.36 & 0.42 & 0.37 & 0.39 & 0.43 & 0.49 & 0.51 & 0.43 \\   \hline
                                   & OST & 0.80 & 0.77 & 0.77 & 0.76 & 0.80 & 0.79 & 0.83 & 0.84 & 0.83 \\ 
  Real Estate 2                    & rpart & 0.69 & 0.71 & 0.71 & 0.70 & 0.73 & 0.76 & 0.81 & 0.81 & 0.81 \\ 
                                   & ctree & 0.74 & 0.74 & 0.74 & 0.75 & 0.75 & 0.78 & 0.78 & 0.79 & 0.79 \\ \hline
                                   & OST & 0.70 & 0.60 & 0.60 & 0.66 & 0.66 & 0.72 & 0.62 & 0.63 & 0.50 \\ 
  ResidentialBuilding              & rpart & 0.52 & 0.56 & 0.70 & 0.75 & 0.71 & 0.66 & 0.74 & 0.63 & 0.50 \\   
                                   & ctree & 0.67 & 0.69 & 0.69 & 0.67 & 0.69 & 0.68 & 0.63 & 0.49 & 0.34 \\   \hline
                                   & OST & 0.78 & 0.46 & 0.76 & 0.66 & 0.54 & 0.54 & 0.52 & 0.42 & -0.12 \\ 
  Servo                            & rpart & 0.47 & 0.42 & 0.48 & 0.68 & 0.59 & 0.41 & 0.30 & 0.16 & 0.09 \\   
                                   & ctree & 0.76 & 0.42 & 0.44 & 0.52 & 0.52 & 0.41 & 0.30 & 0.17 & 0.00 \\   \hline
                                   & OST & 0.16 & 0.16 & 0.08 & 0.12 & 0.14 & 0.05 & 0.11 & 0.07 & 0.10 \\ 
  StockmarketIstanbul              & rpart & 0.10 & 0.16 & 0.16 & 0.22 & 0.17 & 0.08 & 0.11 & 0.05 & 0.10 \\   
                                   & ctree & 0.18 & 0.15 & 0.19 & 0.19 & 0.15 & 0.11 & 0.11 & 0.10 & 0.08 \\   \hline
                                   & OST & 0.73 & 0.51 & 0.29 & 0.48 & 0.13 & 0.42 & 0.00 & 0.65 & 0.56 \\ 
  Stock Portfolio                  & rpart & 0.37 & 0.00 & 0.26 & 0.13 & -0.28 & 0.42 & 0.22 & 0.65 & 0.56 \\   
                                   & ctree & 0.11 & 0.21 & 0.04 & 0.19 & 0.13 & 0.19 & 0.43 & 0.60 & 0.68 \\   \hline
                                   & OST & 0.07 & 0.08 & 0.07 & 0.04 & 0.00 & 0.00 & 0.06 & 0.09 & 0.05 \\ 
  Student Performance              & rpart & 0.07 & 0.08 & 0.07 & 0.04 & 0.08 & 0.05 & 0.06 & 0.09 & 0.15 \\   
                                   & ctree & 0.07 & 0.08 & 0.07 & 0.08 & 0.08 & 0.06 & 0.06 & 0.09 & 0.12 \\   \hline
                                   & OST & 0.19 & 0.17 & 0.17 & 0.17 & 0.17 & 0.16 & 0.15 & 0.16 & 0.14 \\ 
  WineQuality                      & rpart & 0.18 & 0.19 & 0.18 & 0.17 & 0.18 & 0.16 & 0.15 & 0.14 & 0.13 \\   
                                   & ctree & 0.21 & 0.20 & 0.19 & 0.18 & 0.20 & 0.17 & 0.16 & 0.16 & 0.11 \\   \hline
                                   & OST & 0.91 & 0.67 & 0.81 & 0.82 & 0.89 & 0.90 & 0.91 & 0.81 & 0.82 \\ 
  Yacht                            & rpart & 0.63 & 0.67 & 0.76 & 0.85 & 0.89 & 0.92 & 0.86 & 0.80 & 0.82 \\   
                                   & ctree & 0.87 & 0.84 & 0.84 & 0.75 & 0.92 & 0.90 & 0.78 & 0.80 & 0.70 \\   \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|}
\caption{Dataset specific Harrell's C Score Results for each level of censoring.}
\label{tab:long2} \\

\hline \multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endhead

\hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline 
\endlastfoot
                                   & OST & 0.78 & 0.79 & 0.79 & 0.80 & 0.80 & 0.83 & 0.84 & 0.85 & 0.87 \\ 
 3D Spatial Network                & rpart & 0.75 & 0.75 & 0.76 & 0.76 & 0.75 & 0.77 & 0.78 & 0.79 & 0.82 \\   
                                   & ctree & 0.75 & 0.78 & 0.78 & 0.79 & 0.78 & 0.78 & 0.80 & 0.82 & 0.81 \\   \hline
                                   & OST & 0.81 & 0.82 & 0.82 & 0.81 & 0.84 & 0.80 & 0.83 & 0.81 & 0.90 \\ 
 Airfoil  Self Noise               & rpart & 0.76 & 0.76 & 0.73 & 0.78 & 0.74 & 0.80 & 0.80 & 0.81 & 0.87 \\   
                                   & ctree & 0.72 & 0.79 & 0.79 & 0.77 & 0.78 & 0.80 & 0.78 & 0.81 & 0.80 \\   \hline
                                   & OST & 0.73 & 0.73 & 0.72 & 0.74 & 0.74 & 0.75 & 0.76 & 0.78 & 0.74 \\ 
 Appliances Energy Prediction      & rpart & 0.72 & 0.73 & 0.72 & 0.71 & 0.73 & 0.74 & 0.74 & 0.75 & 0.77 \\   
                                   & ctree & 0.72 & 0.72 & 0.71 & 0.73 & 0.73 & 0.74 & 0.76 & 0.75 & 0.76 \\   \hline
                                   & OST & 0.50 & 0.57 & 0.56 & 0.50 & 0.57 & 0.58 & 0.50 & 0.50 & 0.50 \\ 
  Automobile                       & rpart & 0.57 & 0.71 & 0.70 & 0.75 & 0.57 & 0.72 & 0.63 & 0.65 & 0.58 \\   
                                   & ctree & 0.57 & 0.60 & 0.57 & 0.61 & 0.65 & 0.66 & 0.62 & 0.64 & 0.58 \\   \hline
                                   & OST & 0.87 & 0.87 & 0.77 & 0.76 & 0.84 & 0.87 & 0.86 & 0.86 & 0.92 \\ 
  AutoMPG                          & rpart & 0.86 & 0.85 & 0.86 & 0.86 & 0.81 & 0.87 & 0.90 & 0.89 & 0.89 \\   
                                   & ctree & 0.87 & 0.85 & 0.86 & 0.85 & 0.87 & 0.85 & 0.86 & 0.84 & 0.93 \\   \hline
                                   & OST & 0.68 & 0.69 & 0.68 & 0.63 & 0.63 & 0.81 & 0.65 & 0.67 & 0.50 \\ 
  Behavior Urban Traffic           & rpart & 0.68 & 0.69 & 0.68 & 0.63 & 0.73 & 0.67 & 0.65 & 0.67 & 0.66 \\   
                                   & ctree & 0.68 & 0.69 & 0.68 & 0.68 & 0.68 & 0.67 & 0.67 & 0.50 & 0.50 \\   \hline
                                   & OST & 0.98 & 0.98 & 0.97 & 0.98 & 0.97 & 0.98 & 0.98 & 0.99 & 0.99 \\ 
  BikeSharing                      & rpart & 0.92 & 0.96 & 0.96 & 0.96 & 0.96 & 0.97 & 0.97 & 0.97 & 0.99 \\   
                                   & ctree & 0.98 & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 & 0.98 & 0.98 \\   \hline
                                   & OST & 0.85 & 0.84 & 0.84 & 0.84 & 0.84 & 0.84 & 0.83 & 0.84 & 0.84 \\ 
  Blog Feedback                    & rpart & 0.84 & 0.84 & 0.84 & 0.84 & 0.85 & 0.85 & 0.85 & 0.86 & 0.85 \\   
                                   & ctree & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.85 & 0.86 \\   \hline
                                   & OST & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.93 \\ 
  Buzz in Social Media             & rpart & 0.91 & 0.91 & 0.91 & 0.91 & 0.91 & 0.92 & 0.92 & 0.92 & 0.92 \\   
                                   & ctree & 0.91 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 \\   \hline
                                   & OST & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\ 
  Cargo2000                        & rpart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\   
                                   & ctree & 0.89 & 0.88 & 0.93 & 0.93 & 0.93 & 0.96 & 1.00 & 1.00 & 1.00 \\   \hline
                                   & OST & 0.88 & 0.89 & 0.87 & 0.86 & 0.87 & 0.88 & 0.90 & 0.91 & 0.92 \\ 
  Communities Crime                & rpart & 0.81 & 0.89 & 0.89 & 0.87 & 0.90 & 0.90 & 0.91 & 0.92 & 0.95 \\   
                                   & ctree & 0.92 & 0.90 & 0.90 & 0.91 & 0.91 & 0.91 & 0.90 & 0.93 & 0.94 \\   \hline
                                   & OST & 0.92 & 0.91 & 0.88 & 0.88 & 0.80 & 0.90 & 0.85 & 0.83 & 0.83 \\ 
  Computer Hardware                & rpart & 0.85 & 0.70 & 0.86 & 0.82 & 0.89 & 0.78 & 0.86 & 0.81 & 0.90 \\   
                                   & ctree & 0.90 & 0.90 & 0.90 & 0.80 & 0.81 & 0.81 & 0.88 & 0.90 & 0.75 \\   \hline
                                   & OST & 0.64 & 0.64 & 0.64 & 0.61 & 0.50 & 0.65 & 0.71 & 0.50 & 0.66 \\ 
  Concrete Slump                   & rpart & 0.62 & 0.64 & 0.64 & 0.61 & 0.63 & 0.65 & 0.67 & 0.77 & 0.72 \\   
                                   & ctree & 0.50 & 0.50 & 0.50 & 0.61 & 0.50 & 0.65 & 0.66 & 0.50 & 0.66 \\   \hline
                                   & OST & 0.84 & 0.85 & 0.85 & 0.79 & 0.80 & 0.82 & 0.86 & 0.84 & 0.89 \\ 
  Concrete Strength                & rpart & 0.78 & 0.80 & 0.82 & 0.81 & 0.80 & 0.83 & 0.85 & 0.87 & 0.88 \\   
                                   & ctree & 0.83 & 0.77 & 0.83 & 0.81 & 0.84 & 0.85 & 0.81 & 0.85 & 0.82 \\   \hline
                                   & OST & 0.74 & 0.74 & 0.70 & 0.71 & 0.72 & 0.67 & 0.69 & 0.72 & 0.73 \\ 
  CSM                              & rpart & 0.77 & 0.76 & 0.70 & 0.79 & 0.78 & 0.73 & 0.75 & 0.72 & 0.82 \\   
                                   & ctree & 0.72 & 0.70 & 0.74 & 0.75 & 0.75 & 0.67 & 0.74 & 0.77 & 0.76 \\   \hline 
                                   & OST & 0.91 & 0.91 & 0.91 & 0.91 & 0.92 & 0.92 & 0.90 & 0.93 & 0.92 \\ 
  Cycle Power                      & rpart & 0.89 & 0.87 & 0.90 & 0.90 & 0.92 & 0.92 & 0.92 & 0.92 & 0.93 \\   
                                   & ctree & 0.91 & 0.92 & 0.91 & 0.92 & 0.92 & 0.92 & 0.92 & 0.93 & 0.93 \\   \hline
                                   & OST & 0.80 & 0.81 & 0.81 & 0.82 & 0.82 & 0.82 & 0.83 & 0.83 & 0.83 \\ 
  Electrical Stability             & rpart & 0.76 & 0.78 & 0.79 & 0.78 & 0.78 & 0.79 & 0.80 & 0.78 & 0.82 \\   
                                   & ctree & 0.80 & 0.80 & 0.80 & 0.82 & 0.82 & 0.83 & 0.84 & 0.84 & 0.85 \\   \hline
                                   & OST & 0.99 & 0.99 & 0.99 & 0.99 & 0.98 & 0.99 & 0.99 & 0.98 & 0.99 \\ 
  Energy Efficiency  1             & rpart & 0.91 & 0.96 & 0.96 & 0.97 & 0.98 & 0.98 & 0.99 & 0.98 & 0.97 \\   
                                   & ctree & 0.99 & 0.98 & 0.98 & 0.97 & 0.97 & 0.97 & 0.98 & 0.98 & 0.97 \\   \hline
                                   & OST & 0.99 & 0.99 & 0.98 & 0.96 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\ 
  Energy Efficiency 2              & rpart & 0.94 & 0.94 & 0.95 & 0.98 & 0.97 & 0.98 & 0.98 & 0.98 & 0.97 \\   
                                   & ctree & 0.98 & 0.98 & 0.97 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.97 \\   \hline
                                   & OST & 0.88 & 0.88 & 0.87 & 0.88 & 0.88 & 0.88 & 0.88 & 0.89 & 0.89 \\ 
  Faceboook Comments               & rpart & 0.88 & 0.87 & 0.88 & 0.88 & 0.88 & 0.88 & 0.88 & 0.89 & 0.89 \\   
                                   & ctree & 0.88 & 0.88 & 0.88 & 0.89 & 0.89 & 0.89 & 0.89 & 0.89 & 0.89 \\   \hline
                                   & OST & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.70 & 0.74 \\ 
  Faceboook Metrics                & rpart & 0.50 & 0.50 & 0.50 & 0.62 & 0.50 & 0.50 & 0.50 & 0.70 & 0.76 \\   
                                   & ctree & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.74 \\   \hline
                                   & OST & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 \\ 
  Fires                            & rpart & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 \\   
                                   & ctree & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 \\   \hline
                                   & OST & 0.60 & 0.56 & 0.56 & 0.55 & 0.58 & 0.62 & 0.62 & 0.50 & 0.65 \\ 
  GeoMusic                         & rpart & 0.65 & 0.57 & 0.60 & 0.58 & 0.61 & 0.62 & 0.62 & 0.57 & 0.65 \\   
                                   & ctree & 0.59 & 0.59 & 0.60 & 0.59 & 0.58 & 0.58 & 0.62 & 0.58 & 0.58 \\   \hline
                                   & OST & 0.72 & 0.73 & 0.66 & 0.50 & 0.50 & 0.72 & 0.50 & 0.50 & 0.50 \\ 
  Insurance Company Benchmark      & rpart & 0.73 & 0.73 & 0.73 & 0.70 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 \\   
                                   & ctree & 0.70 & 0.70 & 0.71 & 0.50 & 0.50 & 0.50 & 0.50 & 0.73 & 0.71 \\   \hline
                                   & OST & 0.92 & 0.93 & 0.94 & 0.95 & 0.96 & 0.97 & 0.99 & 0.99 & 0.99 \\ 
  KEGG Directed                    & rpart & 0.91 & 0.92 & 0.93 & 0.94 & 0.95 & 0.96 & 0.98 & 0.99 & 0.99 \\   
                                   & ctree & 0.91 & 0.92 & 0.93 & 0.94 & 0.95 & 0.97 & 0.99 & 0.99 & 0.99 \\   \hline
                                   & OST & 0.94 & 0.94 & 0.94 & 0.97 & 0.97 & 0.97 & 0.98 & 0.98 & 0.99 \\ 
  KEGG Undirected                  & rpart & 0.93 & 0.95 & 0.92 & 0.95 & 0.96 & 0.96 & 0.97 & 0.98 & 0.98 \\   
                                   & ctree & 0.95 & 0.95 & 0.96 & 0.96 & 0.97 & 0.97 & 0.98 & 0.98 & 0.98 \\   \hline
                                   & OST & 0.84 & 0.84 & 0.83 & 0.84 & 0.84 & 0.84 & 0.84 & 0.85 & 0.85 \\ 
  Kernel Performance               & rpart & 0.81 & 0.79 & 0.81 & 0.81 & 0.80 & 0.81 & 0.80 & 0.81 & 0.81 \\   
                                   & ctree & 0.82 & 0.82 & 0.82 & 0.83 & 0.83 & 0.82 & 0.81 & 0.82 & 0.81 \\   \hline
                                   & OST & 0.50 & 0.50 & 0.50 & 0.53 & 0.65 & 0.64 & 0.50 & 0.50 & 0.58 \\ 
  Las Vegas Strip                  & rpart & 0.61 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 \\   
                                   & ctree & 0.64 & 0.50 & 0.50 & 0.53 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 \\   \hline
                                   & OST & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.62 & 0.62 & 0.63 \\ 
  Online News Popularity           & rpart & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.62 & 0.62 & 0.63 \\   
                                   & ctree & 0.62 & 0.62 & 0.62 & 0.63 & 0.63 & 0.63 & 0.63 & 0.63 & 0.64 \\   \hline
                                   & OST & 0.92 & 0.91 & 0.92 & 0.92 & 0.92 & 0.91 & 0.88 & 0.95 & 0.95 \\ 
  Online Video Characteristics     & rpart & 0.90 & 0.88 & 0.88 & 0.90 & 0.91 & 0.92 & 0.93 & 0.94 & 0.96 \\   
                                   & ctree & 0.89 & 0.91 & 0.91 & 0.91 & 0.92 & 0.93 & 0.94 & 0.95 & 0.96 \\   \hline
                                   & OST & 0.88 & 0.81 & 0.80 & 0.80 & 0.68 & 0.85 & 0.79 & 0.87 & 0.77 \\ 
  Optical Interconnection Network  & rpart & 0.75 & 0.80 & 0.86 & 0.79 & 0.79 & 0.81 & 0.81 & 0.81 & 0.72 \\   
                                   & ctree & 0.80 & 0.84 & 0.84 & 0.83 & 0.80 & 0.81 & 0.80 & 0.80 & 0.77 \\   \hline
                                   & OST & 0.80 & 0.88 & 0.81 & 0.83 & 0.82 & 0.85 & 0.85 & 0.89 & 0.94 \\ 
  Parkinson Telemonitoring         & rpart & 0.77 & 0.77 & 0.79 & 0.82 & 0.81 & 0.82 & 0.83 & 0.89 & 0.91 \\   
                                   & ctree & 0.75 & 0.75 & 0.76 & 0.78 & 0.80 & 0.83 & 0.81 & 0.83 & 0.88 \\   \hline
                                   & OST & 0.76 & 0.77 & 0.78 & 0.78 & 0.79 & 0.80 & 0.82 & 0.84 & 0.86 \\ 
  PM2.5 - Beijing                  & rpart & 0.75 & 0.76 & 0.76 & 0.77 & 0.78 & 0.76 & 0.80 & 0.83 & 0.85 \\   
                                   & ctree & 0.75 & 0.76 & 0.77 & 0.78 & 0.79 & 0.80 & 0.81 & 0.83 & 0.86 \\   \hline
                                   & OST & 0.87 & 0.88 & 0.87 & 0.88 & 0.86 & 0.87 & 0.92 & 0.85 & 0.95 \\ 
  Propulsion Plant                 & rpart & 0.75 & 0.77 & 0.79 & 0.78 & 0.80 & 0.74 & 0.84 & 0.85 & 0.88 \\   
                                   & ctree & 0.73 & 0.75 & 0.77 & 0.74 & 0.71 & 0.73 & 0.74 & 0.80 & 0.50 \\   \hline
                                   & OST & 0.72 & 0.72 & 0.72 & 0.74 & 0.75 & 0.77 & 0.76 & 0.78 & 0.81 \\ 
  Protein                          & rpart & 0.69 & 0.71 & 0.71 & 0.72 & 0.72 & 0.74 & 0.74 & 0.74 & 0.76 \\   
                                   & ctree & 0.70 & 0.71 & 0.71 & 0.72 & 0.72 & 0.72 & 0.73 & 0.75 & 0.75 \\   \hline
                                   & OST & 0.79 & 0.80 & 0.80 & 0.82 & 0.83 & 0.84 & 0.87 & 0.86 & 0.84 \\ 
  Real Estate 1                    & rpart & 0.79 & 0.71 & 0.72 & 0.73 & 0.76 & 0.84 & 0.87 & 0.81 & 0.89 \\   
                                   & ctree & 0.78 & 0.77 & 0.79 & 0.78 & 0.81 & 0.83 & 0.82 & 0.82 & 0.86 \\   \hline
                                   & OST & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.50 & 0.95 & 0.50 \\ 
  Real Estate 2                    & rpart & 0.88 & 0.89 & 0.90 & 0.90 & 0.90 & 0.92 & 0.94 & 0.95 & 0.97 \\ 
                                   & ctree & 0.50 & 0.88 & 0.90 & 0.92 & 0.92 & 0.93 & 0.93 & 0.94 & 0.96 \\   \hline
                                   & OST & 0.89 & 0.88 & 0.84 & 0.86 & 0.86 & 0.88 & 0.82 & 0.87 & 0.88 \\ 
  ResidentialBuilding              & rpart & 0.75 & 0.85 & 0.91 & 0.92 & 0.90 & 0.86 & 0.92 & 0.87 & 0.88 \\   
                                   & ctree & 0.88 & 0.88 & 0.88 & 0.87 & 0.85 & 0.90 & 0.85 & 0.85 & 0.85 \\   \hline
                                   & OST & 0.88 & 0.82 & 0.88 & 0.72 & 0.90 & 0.85 & 0.89 & 0.87 & 0.85 \\ 
  Servo                            & rpart & 0.69 & 0.70 & 0.70 & 0.80 & 0.82 & 0.70 & 0.70 & 0.79 & 0.66 \\   
                                   & ctree & 0.81 & 0.70 & 0.70 & 0.71 & 0.71 & 0.70 & 0.70 & 0.69 & 0.50 \\   \hline
                                   & OST & 0.70 & 0.72 & 0.64 & 0.69 & 0.72 & 0.66 & 0.70 & 0.63 & 0.65 \\ 
  StockmarketIstanbul              & rpart & 0.62 & 0.71 & 0.71 & 0.73 & 0.72 & 0.65 & 0.66 & 0.71 & 0.65 \\   
                                   & ctree & 0.72 & 0.71 & 0.70 & 0.70 & 0.71 & 0.69 & 0.70 & 0.71 & 0.61 \\   \hline
                                   & OST & 0.88 & 0.81 & 0.77 & 0.84 & 0.74 & 0.70 & 0.50 & 0.88 & 0.88 \\ 
  Stock Portfolio                  & rpart & 0.74 & 0.50 & 0.75 & 0.57 & 0.79 & 0.70 & 0.73 & 0.88 & 0.88 \\    
                                   & ctree & 0.59 & 0.70 & 0.58 & 0.75 & 0.74 & 0.75 & 0.78 & 0.88 & 0.91 \\   \hline
                                   & OST & 0.59 & 0.61 & 0.60 & 0.55 & 0.50 & 0.50 & 0.58 & 0.64 & 0.68 \\ 
  Student Performance              & rpart & 0.59 & 0.61 & 0.60 & 0.55 & 0.61 & 0.56 & 0.58 & 0.64 & 0.73 \\   
                                   & ctree & 0.59 & 0.61 & 0.60 & 0.61 & 0.61 & 0.61 & 0.58 & 0.64 & 0.68 \\   \hline
                                   & OST & 0.75 & 0.72 & 0.73 & 0.75 & 0.73 & 0.72 & 0.71 & 0.73 & 0.70 \\ 
  WineQuality                      & rpart & 0.75 & 0.76 & 0.75 & 0.74 & 0.74 & 0.73 & 0.73 & 0.72 & 0.71 \\   
                                   & ctree & 0.78 & 0.77 & 0.76 & 0.76 & 0.76 & 0.76 & 0.75 & 0.75 & 0.74 \\   \hline
                                   & OST & 0.96 & 0.91 & 0.95 & 0.93 & 0.94 & 0.91 & 0.95 & 0.94 & 0.95 \\ 
  Yacht                            & rpart & 0.87 & 0.86 & 0.88 & 0.93 & 0.94 & 0.95 & 0.91 & 0.91 & 0.95 \\   
                                   & ctree & 0.94 & 0.91 & 0.89 & 0.92 & 0.89 & 0.89 & 0.83 & 0.92 & 0.89 \\   \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|}
\caption{Dataset specific Uno's C Score Results for each level of censoring.} \label{tab:long3} \\

\hline \multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endhead

\hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
                                   & OST & 0.77 & 0.78 & 0.76 & 0.77 & 0.77 & 0.80 & 0.81 & 0.82 & 0.84 \\ 
 3D Spatial Network                & rpart & 0.72 & 0.72 & 0.72 & 0.72 & 0.70 & 0.72 & 0.73 & 0.74 & 0.78 \\    
                                   & ctree & 0.73 & 0.77 & 0.76 & 0.76 & 0.75 & 0.74 & 0.77 & 0.78 & 0.76 \\    \hline
                                   & OST & 0.81 & 0.82 & 0.80 & 0.80 & 0.78 & 0.77 & 0.72 & 0.66 & 0.79 \\ 
 Airfoil  Self Noise               & rpart & 0.71 & 0.70 & 0.67 & 0.71 & 0.66 & 0.70 & 0.70 & 0.65 & 0.78 \\    
                                   & ctree & 0.71 & 0.75 & 0.74 & 0.71 & 0.67 & 0.69 & 0.66 & 0.68 & 0.81 \\    \hline
                                   & OST & 0.71 & 0.70 & 0.69 & 0.71 & 0.71 & 0.70 & 0.72 & 0.74 & 0.65 \\ 
 Appliances Energy Prediction      & rpart & 0.70 & 0.70 & 0.69 & 0.64 & 0.69 & 0.69 & 0.69 & 0.70 & 0.70 \\    
                                   & ctree & 0.71 & 0.70 & 0.68 & 0.69 & 0.69 & 0.70 & 0.71 & 0.71 & 0.70 \\    \hline
                                   & OST & 0.00 & 0.18 & 0.17 & 0.00 & 0.18 & 0.17 & 0.00 & 0.00 & 0.00 \\ 
  Automobile                       & rpart & 0.17 & 0.62 & 0.63 & 0.62 & 0.18 & 0.54 & 0.35 & 0.36 & 0.18 \\    
                                   & ctree & 0.18 & 0.31 & 0.18 & 0.25 & 0.38 & 0.37 & 0.26 & 0.34 & 0.18 \\    \hline
                                   & OST & 0.83 & 0.82 & 0.83 & 0.73 & 0.72 & 0.77 & 0.77 & 0.75 & 0.85 \\ 
  AutoMPG                          & rpart & 0.78 & 0.77 & 0.77 & 0.77 & 0.73 & 0.77 & 0.80 & 0.80 & 0.82 \\    
                                   & ctree & 0.82 & 0.81 & 0.77 & 0.77 & 0.78 & 0.74 & 0.77 & 0.62 & 0.87 \\    \hline
                                   & OST & 0.40 & 0.42 & 0.43 & 0.31 & 0.29 & 0.63 & 0.43 & 0.41 & 0.00 \\ 
  Behavior Urban Traffic           & rpart & 0.40 & 0.42 & 0.43 & 0.31 & 0.46 & 0.43 & 0.43 & 0.41 & 0.40 \\    
                                   & ctree & 0.40 & 0.42 & 0.43 & 0.40 & 0.41 & 0.43 & 0.47 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.98 & 0.96 & 0.95 & 0.96 & 0.95 & 0.96 & 0.95 & 0.97 & 0.99 \\ 
  BikeSharing                      & rpart & 0.85 & 0.92 & 0.93 & 0.93 & 0.92 & 0.95 & 0.95 & 0.96 & 0.98 \\    
                                   & ctree & 0.97 & 0.97 & 0.96 & 0.96 & 0.96 & 0.96 & 0.95 & 0.96 & 0.94 \\    \hline
                                   & OST & 0.83 & 0.80 & 0.80 & 0.81 & 0.79 & 0.78 & 0.77 & 0.78 & 0.78 \\ 
  Blog Feedback                    & rpart & 0.82 & 0.80 & 0.80 & 0.80 & 0.81 & 0.81 & 0.79 & 0.81 & 0.80 \\    
                                   & ctree & 0.83 & 0.83 & 0.83 & 0.82 & 0.82 & 0.82 & 0.82 & 0.81 & 0.83 \\    \hline
                                   & OST & 0.92 & 0.91 & 0.91 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.91 \\ 
  Buzz in Social Media             & rpart & 0.88 & 0.88 & 0.87 & 0.88 & 0.88 & 0.89 & 0.89 & 0.89 & 0.90 \\    
                                   & ctree & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.90 & 0.89 & 0.88 \\    \hline
                                   & OST & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\ 
  Cargo2000                        & rpart & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 \\    
                                   & ctree & 0.77 & 0.77 & 0.88 & 0.88 & 0.88 & 0.94 & 0.95 & 1.00 & 1.00 \\    \hline
                                   & OST & 0.88 & 0.84 & 0.77 & 0.78 & 0.78 & 0.77 & 0.79 & 0.78 & 0.88 \\ 
  Communities Crime                & rpart & 0.79 & 0.83 & 0.84 & 0.78 & 0.84 & 0.84 & 0.85 & 0.79 & 0.92 \\    
                                   & ctree & 0.89 & 0.87 & 0.84 & 0.86 & 0.86 & 0.84 & 0.80 & 0.83 & 0.87 \\    \hline
                                   & OST & 0.85 & 0.82 & 0.74 & 0.76 & 0.64 & 0.79 & 0.73 & 0.69 & 0.63 \\ 
  Computer Hardware                & rpart & 0.73 & 0.41 & 0.73 & 0.62 & 0.77 & 0.54 & 0.78 & 0.65 & 0.77 \\    
                                   & ctree & 0.83 & 0.82 & 0.81 & 0.66 & 0.68 & 0.61 & 0.72 & 0.77 & 0.39 \\    \hline
                                   & OST & 0.35 & 0.34 & 0.35 & 0.26 & 0.00 & 0.31 & 0.46 & 0.00 & 0.33 \\ 
  Concrete Slump                   & rpart & 0.33 & 0.34 & 0.35 & 0.26 & 0.27 & 0.31 & 0.37 & 0.58 & 0.37 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.26 & 0.00 & 0.31 & 0.35 & 0.00 & 0.33 \\    \hline
                                   & OST & 0.84 & 0.82 & 0.80 & 0.67 & 0.68 & 0.69 & 0.76 & 0.69 & 0.73 \\ 
  Concrete Strength                & rpart & 0.74 & 0.73 & 0.74 & 0.73 & 0.74 & 0.75 & 0.76 & 0.74 & 0.72 \\    
                                   & ctree & 0.81 & 0.78 & 0.79 & 0.75 & 0.78 & 0.77 & 0.77 & 0.72 & 0.58 \\    \hline
                                   & OST & 0.57 & 0.60 & 0.45 & 0.44 & 0.45 & 0.47 & 0.42 & 0.44 & 0.44 \\ 
  CSM                              & rpart & 0.64 & 0.62 & 0.45 & 0.65 & 0.58 & 0.46 & 0.54 & 0.44 & 0.70 \\    
                                   & ctree & 0.54 & 0.53 & 0.63 & 0.55 & 0.59 & 0.43 & 0.58 & 0.66 & 0.62 \\    \hline 
                                   & OST & 0.91 & 0.90 & 0.88 & 0.86 & 0.87 & 0.87 & 0.89 & 0.91 & 0.89 \\ 
  Cycle Power                      & rpart & 0.83 & 0.83 & 0.83 & 0.83 & 0.88 & 0.87 & 0.88 & 0.90 & 0.90 \\    
                                   & ctree & 0.90 & 0.89 & 0.89 & 0.88 & 0.88 & 0.89 & 0.88 & 0.90 & 0.90 \\    \hline
                                   & OST & 0.79 & 0.79 & 0.78 & 0.79 & 0.78 & 0.78 & 0.79 & 0.79 & 0.79 \\ 
  Electrical Stability             & rpart & 0.74 & 0.75 & 0.75 & 0.75 & 0.74 & 0.74 & 0.75 & 0.75 & 0.78 \\    
                                   & ctree & 0.79 & 0.79 & 0.79 & 0.79 & 0.79 & 0.78 & 0.79 & 0.79 & 0.80 \\    \hline
                                   & OST & 0.99 & 0.97 & 0.97 & 0.98 & 0.97 & 0.98 & 0.97 & 0.97 & 0.98 \\ 
  Energy Efficiency  1             & rpart & 0.89 & 0.93 & 0.94 & 0.95 & 0.97 & 0.97 & 0.98 & 0.97 & 0.97 \\    
                                   & ctree & 0.98 & 0.97 & 0.96 & 0.95 & 0.96 & 0.95 & 0.97 & 0.97 & 0.64 \\    \hline
                                   & OST & 0.98 & 0.98 & 0.96 & 0.95 & 0.97 & 0.97 & 0.99 & 0.99 & 0.98 \\ 
  Energy Efficiency 2              & rpart & 0.92 & 0.90 & 0.93 & 0.95 & 0.96 & 0.98 & 0.98 & 0.98 & 0.97 \\    
                                   & ctree & 0.98 & 0.97 & 0.95 & 0.95 & 0.95 & 0.94 & 0.96 & 0.97 & 0.96 \\    \hline
                                   & OST & 0.87 & 0.84 & 0.83 & 0.84 & 0.83 & 0.83 & 0.82 & 0.84 & 0.84 \\ 
  Faceboook Comments               & rpart & 0.84 & 0.83 & 0.83 & 0.84 & 0.83 & 0.83 & 0.82 & 0.85 & 0.84 \\    
                                   & ctree & 0.86 & 0.86 & 0.86 & 0.86 & 0.87 & 0.87 & 0.86 & 0.86 & 0.86 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.41 & 0.47 \\ 
  Faceboook Metrics                & rpart & 0.00 & 0.00 & 0.00 & 0.35 & 0.00 & 0.00 & 0.00 & 0.41 & 0.49 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.47 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
  Fires                            & rpart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.44 & 0.31 & 0.33 & 0.32 & 0.38 & 0.35 & 0.35 & 0.00 & 0.37 \\ 
  GeoMusic                         & rpart & 0.54 & 0.32 & 0.43 & 0.28 & 0.35 & 0.35 & 0.35 & 0.31 & 0.37 \\    
                                   & ctree & 0.46 & 0.42 & 0.42 & 0.38 & 0.36 & 0.33 & 0.36 & 0.31 & 0.35 \\    \hline
                                   & OST & 0.57 & 0.58 & 0.50 & 0.00 & 0.00 & 0.51 & 0.00 & 0.00 & 0.00 \\ 
  Insurance Company Benchmark      & rpart & 0.57 & 0.58 & 0.58 & 0.48 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    
                                   & ctree & 0.48 & 0.49 & 0.49 & 0.00 & 0.00 & 0.00 & 0.00 & 0.52 & 0.48 \\    \hline
                                   & OST & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.94 & 0.98 & 0.99 & 0.99 \\ 
  KEGG Directed                    & rpart & 0.90 & 0.90 & 0.90 & 0.90 & 0.91 & 0.92 & 0.97 & 0.99 & 0.99 \\    
                                   & ctree & 0.90 & 0.90 & 0.90 & 0.90 & 0.91 & 0.94 & 0.97 & 0.98 & 0.98 \\    \hline
                                   & OST & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 & 0.97 & 0.98 & 0.99 \\ 
  KEGG Undirected                  & rpart & 0.92 & 0.93 & 0.89 & 0.93 & 0.93 & 0.94 & 0.95 & 0.96 & 0.97 \\    
                                   & ctree & 0.94 & 0.94 & 0.95 & 0.95 & 0.96 & 0.96 & 0.96 & 0.97 & 0.97 \\    \hline
                                   & OST & 0.84 & 0.83 & 0.83 & 0.83 & 0.84 & 0.84 & 0.84 & 0.84 & 0.83 \\ 
  Kernel Performance               & rpart & 0.80 & 0.78 & 0.80 & 0.80 & 0.80 & 0.79 & 0.79 & 0.80 & 0.78 \\    
                                   & ctree & 0.81 & 0.81 & 0.81 & 0.82 & 0.82 & 0.81 & 0.80 & 0.81 & 0.79 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.09 & 0.44 & 0.43 & 0.00 & 0.00 & 0.13 \\ 
  Las Vegas Strip                  & rpart & 0.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    
                                   & ctree & 0.41 & 0.00 & 0.00 & 0.09 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.56 & 0.56 & 0.54 & 0.56 & 0.54 & 0.54 & 0.56 & 0.56 & 0.58 \\ 
  Online News Popularity           & rpart & 0.57 & 0.58 & 0.57 & 0.57 & 0.57 & 0.57 & 0.59 & 0.56 & 0.53 \\    
                                   & ctree & 0.59 & 0.58 & 0.58 & 0.59 & 0.59 & 0.57 & 0.58 & 0.56 & 0.57 \\    \hline
                                   & OST & 0.91 & 0.91 & 0.91 & 0.91 & 0.91 & 0.91 & 0.91 & 0.93 & 0.94 \\ 
  Online Video Characteristics     & rpart & 0.88 & 0.87 & 0.87 & 0.88 & 0.88 & 0.90 & 0.90 & 0.92 & 0.94 \\    
                                   & ctree & 0.87 & 0.89 & 0.90 & 0.90 & 0.90 & 0.91 & 0.92 & 0.92 & 0.94 \\    \hline
                                   & OST & 0.87 & 0.76 & 0.70 & 0.74 & 0.47 & 0.81 & 0.69 & 0.81 & 0.60 \\ 
  Optical Interconnection Network  & rpart & 0.58 & 0.73 & 0.81 & 0.68 & 0.69 & 0.74 & 0.68 & 0.66 & 0.41 \\    
                                   & ctree & 0.71 & 0.80 & 0.78 & 0.77 & 0.74 & 0.73 & 0.70 & 0.69 & 0.67 \\    \hline
                                   & OST & 0.81 & 0.87 & 0.79 & 0.79 & 0.80 & 0.77 & 0.76 & 0.75 & 0.89 \\ 
  Parkinson Telemonitoring         & rpart & 0.75 & 0.74 & 0.77 & 0.77 & 0.75 & 0.77 & 0.74 & 0.83 & 0.85 \\    
                                   & ctree & 0.73 & 0.73 & 0.73 & 0.75 & 0.76 & 0.79 & 0.67 & 0.67 & 0.77 \\    \hline
                                   & OST & 0.75 & 0.76 & 0.75 & 0.75 & 0.76 & 0.76 & 0.77 & 0.80 & 0.83 \\ 
  PM2.5 - Beijing                  & rpart & 0.73 & 0.73 & 0.73 & 0.73 & 0.73 & 0.71 & 0.75 & 0.78 & 0.82 \\    
                                   & ctree & 0.74 & 0.74 & 0.74 & 0.75 & 0.75 & 0.76 & 0.77 & 0.79 & 0.82 \\    \hline
                                   & OST & 0.87 & 0.87 & 0.84 & 0.84 & 0.87 & 0.87 & 0.89 & 0.90 & 0.91 \\ 
  Propulsion Plant                 & rpart & 0.70 & 0.72 & 0.73 & 0.71 & 0.73 & 0.68 & 0.76 & 0.80 & 0.80 \\    
                                   & ctree & 0.64 & 0.70 & 0.70 & 0.64 & 0.56 & 0.59 & 0.60 & 0.73 & 0.00 \\    \hline
                                   & OST & 0.69 & 0.71 & 0.68 & 0.70 & 0.72 & 0.74 & 0.74 & 0.75 & 0.78 \\ 
  Protein                          & rpart & 0.67 & 0.68 & 0.68 & 0.68 & 0.68 & 0.71 & 0.71 & 0.70 & 0.69 \\    
                                   & ctree & 0.68 & 0.69 & 0.68 & 0.69 & 0.69 & 0.69 & 0.70 & 0.71 & 0.70 \\    \hline
                                   & OST & 0.70 & 0.66 & 0.64 & 0.71 & 0.65 & 0.66 & 0.68 & 0.64 & 0.72 \\ 
  Real Estate 1                    & rpart & 0.72 & 0.45 & 0.45 & 0.45 & 0.46 & 0.66 & 0.68 & 0.58 & 0.77 \\    
                                   & ctree & 0.65 & 0.60 & 0.67 & 0.59 & 0.63 & 0.67 & 0.65 & 0.56 & 0.75 \\    \hline
                                   & OST & 0.91 & 0.89 & 0.89 & 0.88 & 0.89 & 0.90 & 0.92 & 0.93 & 0.94 \\ 
  Real Estate 2                    & rpart & 0.82 & 0.83 & 0.83 & 0.83 & 0.84 & 0.88 & 0.90 & 0.92 & 0.93 \\  
                                   & ctree & 0.86 & 0.86 & 0.88 & 0.88 & 0.87 & 0.89 & 0.89 & 0.90 & 0.91 \\    \hline
                                   & OST & 0.90 & 0.75 & 0.67 & 0.69 & 0.68 & 0.76 & 0.62 & 0.72 & 0.80 \\ 
  ResidentialBuilding              & rpart & 0.69 & 0.69 & 0.82 & 0.82 & 0.79 & 0.72 & 0.84 & 0.72 & 0.80 \\    
                                   & ctree & 0.78 & 0.77 & 0.75 & 0.73 & 0.68 & 0.78 & 0.73 & 0.70 & 0.73 \\    \hline
                                   & OST & 0.83 & 0.71 & 0.83 & 0.46 & 0.85 & 0.74 & 0.82 & 0.74 & 0.76 \\ 
  Servo                            & rpart & 0.40 & 0.40 & 0.41 & 0.76 & 0.77 & 0.44 & 0.43 & 0.55 & 0.33 \\    
                                   & ctree & 0.73 & 0.40 & 0.40 & 0.43 & 0.43 & 0.44 & 0.43 & 0.42 & 0.00 \\    \hline
                                   & OST & 0.58 & 0.60 & 0.40 & 0.51 & 0.53 & 0.46 & 0.55 & 0.26 & 0.31 \\ 
  StockmarketIstanbul              & rpart & 0.46 & 0.59 & 0.61 & 0.63 & 0.57 & 0.42 & 0.41 & 0.50 & 0.31 \\    
                                   & ctree & 0.61 & 0.57 & 0.56 & 0.55 & 0.57 & 0.52 & 0.48 & 0.49 & 0.18 \\    \hline
                                   & OST & 0.75 & 0.62 & 0.61 & 0.64 & 0.40 & 0.31 & 0.00 & 0.74 & 0.68 \\ 
  Stock Portfolio                  & rpart & 0.49 & 0.00 & 0.48 & 0.38 & 0.60 & 0.31 & 0.49 & 0.74 & 0.68 \\     
                                   & ctree & 0.18 & 0.42 & 0.16 & 0.51 & 0.40 & 0.44 & 0.41 & 0.53 & 0.85 \\    \hline
                                   & OST & 0.26 & 0.27 & 0.26 & 0.11 & 0.00 & 0.00 & 0.11 & 0.28 & 0.51 \\ 
  Student Performance              & rpart & 0.26 & 0.27 & 0.26 & 0.11 & 0.26 & 0.10 & 0.11 & 0.28 & 0.26 \\    
                                   & ctree & 0.26 & 0.27 & 0.26 & 0.26 & 0.26 & 0.25 & 0.11 & 0.28 & 0.41 \\    \hline
                                   & OST & 0.69 & 0.60 & 0.61 & 0.70 & 0.61 & 0.60 & 0.60 & 0.64 & 0.61 \\ 
  WineQuality                      & rpart & 0.67 & 0.70 & 0.69 & 0.67 & 0.66 & 0.63 & 0.63 & 0.62 & 0.60 \\    
                                   & ctree & 0.73 & 0.73 & 0.71 & 0.71 & 0.70 & 0.71 & 0.70 & 0.70 & 0.71 \\    \hline
                                   & OST & 0.93 & 0.81 & 0.90 & 0.84 & 0.87 & 0.83 & 0.91 & 0.81 & 0.77 \\ 
  Yacht                            & rpart & 0.73 & 0.76 & 0.80 & 0.84 & 0.87 & 0.90 & 0.83 & 0.78 & 0.77 \\    
                                   & ctree & 0.89 & 0.82 & 0.77 & 0.81 & 0.80 & 0.79 & 0.66 & 0.75 & 0.69 \\    \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|}
\caption{Dataset specific Cox Score Results for each level of censoring.}
\label{tab:long4} \\

\hline \multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endhead

\hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline 
\endlastfoot
                                   & OST & 0.04 & 0.04 & 0.03 & 0.06 & 0.02 & 0.06 & 0.08 & 0.06 & 0.09 \\ 
 3D Spatial Network                & rpart & 0.03 & 0.04 & 0.04 & 0.04 & 0.04 & 0.05 & 0.05 & 0.06 & 0.08 \\    
                                   & ctree & 0.04 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.06 & 0.07 & 0.07 \\    \hline
                                   & OST & 0.05 & 0.05 & 0.07 & 0.05 & 0.14 & 0.06 & 0.13 & 0.12 & 0.11 \\ 
 Airfoil  Self Noise               & rpart & 0.07 & 0.07 & 0.06 & 0.08 & 0.06 & 0.10 & 0.10 & 0.11 & 0.18 \\    
                                   & ctree & 0.05 & 0.09 & 0.09 & 0.09 & 0.09 & 0.10 & 0.08 & 0.11 & 0.03 \\    \hline
                                   & OST & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.03 & 0.04 & 0.05 & 0.04 \\ 
 Appliances Energy Prediction      & rpart & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.04 & 0.04 & 0.05 \\    
                                   & ctree & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.04 & 0.04 & 0.04 \\    \hline
                                   & OST & 0.00 & 0.02 & 0.02 & 0.00 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\ 
  Automobile                       & rpart & 0.02 & 0.07 & 0.05 & 0.09 & 0.02 & 0.07 & 0.04 & 0.05 & 0.05 \\    
                                   & ctree & 0.01 & 0.01 & 0.01 & 0.02 & 0.03 & 0.04 & 0.08 & 0.05 & 0.05 \\    \hline
                                   & OST & 0.19 & 0.19 & 0.12 & 0.04 & 0.16 & 0.22 & 0.22 & 0.21 & 0.34 \\ 
  AutoMPG                          & rpart & 0.15 & 0.15 & 0.15 & 0.16 & 0.14 & 0.21 & 0.27 & 0.28 & 0.31 \\    
                                   & ctree & 0.21 & 0.19 & 0.19 & 0.18 & 0.23 & 0.18 & 0.20 & 0.19 & 0.35 \\    \hline
                                   & OST & 0.11 & 0.11 & 0.08 & 0.08 & 0.06 & 0.17 & 0.08 & 0.07 & 0.00 \\ 
  Behavior Urban Traffic           & rpart & 0.11 & 0.11 & 0.08 & 0.08 & 0.13 & 0.13 & 0.08 & 0.07 & 0.05 \\    
                                   & ctree & 0.11 & 0.11 & 0.08 & 0.11 & 0.12 & 0.08 & 0.08 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.19 & 0.04 & 0.25 & 0.10 & 0.09 & 0.30 & 0.26 & 0.03 & 0.11 \\ 
  BikeSharing                      & rpart & 0.18 & 0.04 & 0.04 & 0.03 & 0.10 & 0.04 & 0.11 & 0.12 & 0.17 \\    
                                   & ctree & 0.24 & 0.19 & 0.17 & 0.03 & 0.09 & 0.19 & 0.18 & 0.34 & 0.36 \\    \hline
                                   & OST & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 & 0.04 & 0.04 \\ 
  Blog Feedback                    & rpart & 0.03 & 0.03 & 0.03 & 0.03 & 0.04 & 0.04 & 0.04 & 0.04 & 0.04 \\    
                                   & ctree & 0.03 & 0.03 & 0.03 & 0.03 & 0.03 & 0.04 & 0.04 & 0.04 & 0.04 \\    \hline
                                   & OST & 0.11 & 0.11 & 0.11 & 0.12 & 0.12 & 0.13 & 0.14 & 0.14 & 0.15 \\ 
  Buzz in Social Media             & rpart & 0.10 & 0.10 & 0.11 & 0.11 & 0.12 & 0.12 & 0.13 & 0.14 & 0.15 \\    
                                   & ctree & 0.11 & 0.11 & 0.11 & 0.12 & 0.12 & 0.13 & 0.13 & 0.14 & 0.14 \\    \hline
                                   & OST & 0.15 & 0.16 & 0.18 & 0.19 & 0.21 & 0.23 & 0.24 & 0.26 & 0.28 \\ 
  Cargo2000                        & rpart & 0.15 & 0.16 & 0.18 & 0.20 & 0.21 & 0.23 & 0.22 & 0.26 & 0.28 \\    
                                   & ctree & 0.08 & 0.09 & 0.10 & 0.12 & 0.13 & 0.16 & 0.24 & 0.26 & 0.28 \\    \hline
                                   & OST & 0.15 & 0.14 & 0.14 & 0.15 & 0.16 & 0.16 & 0.17 & 0.19 & 0.27 \\ 
  Communities Crime                & rpart & 0.10 & 0.14 & 0.15 & 0.13 & 0.16 & 0.17 & 0.20 & 0.21 & 0.29 \\    
                                   & ctree & 0.19 & 0.18 & 0.17 & 0.16 & 0.18 & 0.19 & 0.19 & 0.22 & 0.29 \\    \hline
                                   & OST & 0.19 & 0.18 & 0.17 & 0.34 & 0.23 & 0.42 & 0.28 & 0.07 & 0.30 \\ 
  Computer Hardware                & rpart & 0.29 & 0.06 & 0.30 & 0.22 & 0.34 & 0.24 & 0.30 & 0.27 & 0.38 \\    
                                   & ctree & 0.34 & 0.40 & 0.36 & 0.22 & 0.01 & 0.29 & 0.37 & 0.43 & 0.23 \\    \hline
                                   & OST & 0.05 & 0.04 & 0.04 & 0.03 & 0.00 & 0.06 & 0.07 & 0.00 & 0.05 \\ 
  Concrete Slump                   & rpart & 0.04 & 0.04 & 0.04 & 0.03 & 0.04 & 0.06 & 0.08 & 0.15 & 0.12 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.03 & 0.00 & 0.06 & 0.06 & 0.00 & 0.05 \\    \hline
                                   & OST & 0.12 & 0.03 & 0.03 & 0.09 & 0.10 & 0.12 & 0.16 & 0.14 & 0.21 \\ 
  Concrete Strength                & rpart & 0.10 & 0.10 & 0.11 & 0.11 & 0.11 & 0.14 & 0.13 & 0.16 & 0.20 \\    
                                   & ctree & 0.13 & 0.05 & 0.13 & 0.12 & 0.12 & 0.14 & 0.05 & 0.15 & 0.16 \\    \hline
                                   & OST & 0.08 & 0.09 & 0.07 & 0.08 & 0.09 & 0.05 & 0.06 & 0.11 & 0.12 \\ 
  CSM                              & rpart & 0.10 & 0.09 & 0.07 & 0.12 & 0.11 & 0.09 & 0.11 & 0.11 & 0.18 \\    
                                   & ctree & 0.06 & 0.06 & 0.09 & 0.11 & 0.10 & 0.05 & 0.07 & 0.15 & 0.13 \\    \hline 
                                   & OST & 0.13 & 0.13 & 0.17 & 0.17 & 0.18 & 0.19 & 0.12 & 0.21 & 0.13 \\ 
  Cycle Power                      & rpart & 0.14 & 0.13 & 0.15 & 0.16 & 0.18 & 0.19 & 0.20 & 0.20 & 0.21 \\    
                                   & ctree & 0.16 & 0.17 & 0.17 & 0.17 & 0.18 & 0.19 & 0.20 & 0.20 & 0.21 \\    \hline
                                   & OST & 0.07 & 0.07 & 0.07 & 0.08 & 0.08 & 0.08 & 0.09 & 0.10 & 0.10 \\ 
  Electrical Stability             & rpart & 0.05 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.08 & 0.07 & 0.09 \\    
                                   & ctree & 0.06 & 0.07 & 0.07 & 0.08 & 0.08 & 0.08 & 0.09 & 0.09 & 0.11 \\    \hline
                                   & OST & 0.31 & 0.21 & 0.27 & 0.32 & 0.30 & 0.31 & 0.37 & 0.41 & 0.64 \\ 
  Energy Efficiency  1             & rpart & 0.18 & 0.21 & 0.23 & 0.24 & 0.27 & 0.29 & 0.34 & 0.39 & 0.56 \\    
                                   & ctree & 0.28 & 0.25 & 0.24 & 0.24 & 0.25 & 0.27 & 0.33 & 0.40 & 0.56 \\    \hline
                                   & OST & 0.14 & 0.07 & 0.25 & 0.11 & 0.27 & 0.16 & 0.32 & 0.42 & 0.64 \\ 
  Energy Efficiency 2              & rpart & 0.06 & 0.01 & 0.16 & 0.05 & 0.00 & 0.12 & 0.10 & 0.16 & 0.53 \\    
                                   & ctree & 0.14 & 0.09 & 0.00 & 0.17 & 0.22 & 0.19 & 0.26 & 0.34 & 0.49 \\    \hline
                                   & OST & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 \\ 
  Faceboook Comments               & rpart & 0.05 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 \\    
                                   & ctree & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 & 0.06 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.05 & 0.08 \\ 
  Faceboook Metrics                & rpart & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 & 0.05 & 0.08 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.08 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
  Fires                            & rpart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.00 & 0.03 \\ 
  GeoMusic                         & rpart & 0.02 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.01 & 0.03 \\    
                                   & ctree & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.02 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
  Insurance Company Benchmark      & rpart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.09 & 0.10 & 0.10 & 0.10 & 0.11 & 0.12 & 0.13 & 0.14 & 0.14 \\ 
  KEGG Directed                    & rpart & 0.09 & 0.09 & 0.09 & 0.10 & 0.11 & 0.10 & 0.12 & 0.13 & 0.14 \\    
                                   & ctree & 0.09 & 0.09 & 0.09 & 0.10 & 0.10 & 0.11 & 0.13 & 0.13 & 0.13 \\    \hline
                                   & OST & 0.05 & 0.05 & 0.04 & 0.17 & 0.18 & 0.18 & 0.20 & 0.21 & 0.22 \\ 
  KEGG Undirected                  & rpart & 0.13 & 0.14 & 0.13 & 0.15 & 0.16 & 0.17 & 0.18 & 0.19 & 0.21 \\    
                                   & ctree & 0.15 & 0.15 & 0.16 & 0.16 & 0.17 & 0.18 & 0.19 & 0.20 & 0.21 \\    \hline
                                   & OST & 0.09 & 0.09 & 0.08 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 & 0.09 \\ 
  Kernel Performance               & rpart & 0.07 & 0.06 & 0.07 & 0.07 & 0.07 & 0.07 & 0.07 & 0.07 & 0.07 \\    
                                   & ctree & 0.07 & 0.08 & 0.08 & 0.08 & 0.08 & 0.08 & 0.08 & 0.08 & 0.07 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.02 & 0.02 & 0.00 & 0.00 & 0.00 \\ 
  Las Vegas Strip                  & rpart & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    
                                   & ctree & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\ 
  Online News Popularity           & rpart & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\    
                                   & ctree & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\    \hline
                                   & OST & 0.05 & 0.14 & 0.15 & 0.15 & 0.16 & 0.12 & 0.08 & 0.02 & -0.35 \\ 
  Online Video Characteristics     & rpart & 0.12 & 0.11 & 0.10 & 0.13 & 0.14 & 0.15 & 0.17 & 0.19 & 0.22 \\    
                                   & ctree & 0.11 & 0.13 & 0.13 & 0.14 & 0.15 & 0.16 & 0.17 & 0.19 & 0.21 \\    \hline
                                   & OST & 0.09 & 0.15 & 0.11 & 0.15 & 0.07 & 0.10 & 0.10 & 0.25 & 0.06 \\ 
  Optical Interconnection Network  & rpart & 0.05 & 0.11 & 0.16 & 0.12 & 0.12 & 0.12 & 0.12 & 0.14 & 0.10 \\    
                                   & ctree & 0.08 & 0.14 & 0.12 & 0.10 & 0.10 & 0.11 & 0.11 & 0.14 & 0.12 \\    \hline
                                   & OST & 0.07 & 0.15 & 0.11 & 0.11 & 0.07 & 0.14 & 0.14 & 0.18 & 0.26 \\ 
  Parkinson Telemonitoring         & rpart & 0.07 & 0.06 & 0.08 & 0.10 & 0.09 & 0.10 & 0.10 & 0.17 & 0.18 \\    
                                   & ctree & 0.06 & 0.05 & 0.05 & 0.07 & 0.08 & 0.10 & 0.09 & 0.12 & 0.15 \\    \hline
                                   & OST & 0.04 & 0.04 & 0.04 & 0.05 & 0.05 & 0.06 & 0.07 & 0.08 & 0.02 \\ 
  PM2.5 - Beijing                  & rpart & 0.04 & 0.04 & 0.04 & 0.04 & 0.05 & 0.04 & 0.06 & 0.07 & 0.09 \\    
                                   & ctree & 0.03 & 0.04 & 0.04 & 0.05 & 0.05 & 0.06 & 0.06 & 0.08 & 0.09 \\    \hline
                                   & OST & 0.05 & 0.06 & 0.11 & 0.11 & 0.11 & 0.08 & 0.18 & 0.10 & 0.23 \\ 
  Propulsion Plant                 & rpart & 0.05 & 0.06 & 0.06 & 0.06 & 0.08 & 0.06 & 0.11 & 0.12 & 0.14 \\    
                                   & ctree & 0.03 & 0.05 & 0.06 & 0.04 & 0.04 & 0.05 & 0.05 & 0.08 & 0.00 \\    \hline
                                   & OST & 0.03 & 0.03 & 0.03 & 0.04 & 0.04 & 0.05 & 0.05 & 0.06 & 0.07 \\ 
  Protein                          & rpart & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.04 & 0.04 & 0.04 & 0.05 \\    
                                   & ctree & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.03 & 0.04 & 0.04 & 0.05 \\    \hline
                                   & OST & 0.13 & 0.14 & 0.12 & 0.16 & 0.16 & 0.18 & 0.22 & 0.25 & 0.24 \\ 
  Real Estate 1                    & rpart & 0.13 & 0.05 & 0.08 & 0.09 & 0.11 & 0.18 & 0.22 & 0.19 & 0.32 \\    
                                   & ctree & 0.10 & 0.07 & 0.12 & 0.10 & 0.14 & 0.18 & 0.17 & 0.20 & 0.25 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.16 & 0.00 \\ 
  Real Estate 2                    & rpart & 0.04 & 0.12 & 0.04 & 0.00 & 0.09 & 0.05 & 0.05 & 0.24 & 0.28 \\  
                                   & ctree & 0.00 & 0.11 & 0.04 & 0.05 & 0.05 & 0.04 & 0.05 & 0.06 & 0.06 \\    \hline
                                   & OST & 0.09 & 0.23 & 0.20 & 0.23 & 0.22 & 0.28 & 0.23 & 0.30 & 0.33 \\ 
  ResidentialBuilding              & rpart & 0.14 & 0.22 & 0.29 & 0.29 & 0.27 & 0.24 & 0.32 & 0.30 & 0.33 \\    
                                   & ctree & 0.23 & 0.23 & 0.25 & 0.24 & 0.24 & 0.28 & 0.25 & 0.21 & 0.21 \\    \hline
                                   & OST & 0.31 & 0.21 & 0.31 & 0.21 & 0.21 & 0.27 & 0.34 & 0.30 & 0.21 \\ 
  Servo                            & rpart & 0.13 & 0.13 & 0.13 & 0.27 & 0.21 & 0.14 & 0.15 & 0.16 & 0.11 \\    
                                   & ctree & 0.24 & 0.13 & 0.13 & 0.16 & 0.17 & 0.14 & 0.15 & 0.14 & 0.00 \\    \hline
                                   & OST & 0.05 & 0.05 & 0.03 & 0.04 & 0.05 & 0.04 & 0.06 & 0.03 & 0.05 \\ 
  StockmarketIstanbul              & rpart & 0.03 & 0.05 & 0.05 & 0.06 & 0.05 & 0.03 & 0.04 & 0.05 & 0.05 \\    
                                   & ctree & 0.06 & 0.05 & 0.06 & 0.06 & 0.05 & 0.05 & 0.06 & 0.05 & 0.03 \\    \hline
                                   & OST & 0.48 & 0.35 & 0.34 & 0.40 & 0.23 & 0.24 & 0.00 & 0.55 & 0.47 \\ 
  Stock Portfolio                  & rpart & 0.24 & 0.00 & 0.25 & 0.06 & 0.24 & 0.24 & 0.26 & 0.55 & 0.47 \\     
                                   & ctree & 0.10 & 0.21 & 0.09 & 0.26 & 0.23 & 0.26 & 0.25 & 0.49 & 0.57 \\    \hline
                                   & OST & 0.01 & 0.02 & 0.01 & 0.01 & 0.00 & 0.00 & 0.02 & 0.03 & 0.06 \\ 
  Student Performance              & rpart & 0.01 & 0.02 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.03 & 0.03 \\    
                                   & ctree & 0.01 & 0.02 & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.03 & 0.06 \\    \hline
                                   & OST & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.03 \\ 
  WineQuality                      & rpart & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.04 \\    
                                   & ctree & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.03 & 0.04 & 0.04 \\    \hline
                                   & OST & 0.56 & 0.23 & 0.28 & 0.24 & 0.46 & 0.42 & 0.31 & 0.31 & 0.51 \\ 
  Yacht                            & rpart & 0.31 & 0.31 & 0.33 & 0.45 & 0.46 & 0.50 & 0.42 & 0.40 & 0.51 \\    
                                   & ctree & 0.49 & 0.42 & 0.38 & 0.44 & 0.40 & 0.39 & 0.29 & 0.42 & 0.37 \\    \hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|}
\caption{Dataset specific Brier Point Ratio Results for each level of censoring.}
\label{tab:long5} \\

\hline \multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endfirsthead

\multicolumn{11}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\multicolumn{1}{|c|}{\textbf{Dataset}} & \multicolumn{1}{|c|}{\textbf{Method}} & \multicolumn{1}{|c|}{\textbf{0.0}}  & \multicolumn{1}{|c|}{\textbf{0.1}} & \multicolumn{1}{|c|}{\textbf{0.2}} & \multicolumn{1}{|c|}{\textbf{0.3}} & \multicolumn{1}{|c|}{\textbf{0.4}} & \multicolumn{1}{|c|}{\textbf{0.5}} & \multicolumn{1}{|c|}{\textbf{0.6}} & \multicolumn{1}{|c|}{\textbf{0.7}} & \multicolumn{1}{|c|}{\textbf{0.8}} \\ \hline 
\endhead

\hline \multicolumn{11}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline 
\endlastfoot
                                   & OST & 0.44 & 0.46 & 0.45 & 0.47 & 0.48 & 0.53 & 0.51 & 0.49 & 0.45 \\ 
 3D Spatial Network                & rpart & 0.36 & 0.36 & 0.37 & 0.39 & 0.33 & 0.35 & 0.34 & 0.35 & 0.33 \\    
                                   & ctree & 0.38 & 0.46 & 0.43 & 0.46 & 0.42 & 0.39 & 0.41 & 0.41 & 0.33 \\    \hline
                                   & OST & 0.52 & 0.52 & 0.54 & 0.61 & 0.58 & 0.53 & 0.48 & 0.46 & 0.52 \\ 
 Airfoil  Self Noise               & rpart & 0.37 & 0.41 & 0.38 & 0.52 & 0.33 & 0.47 & 0.47 & 0.44 & 0.41 \\    
                                   & ctree & 0.41 & 0.46 & 0.52 & 0.49 & 0.45 & 0.47 & 0.44 & 0.42 & 0.51 \\    \hline
                                   & OST & 0.20 & 0.21 & 0.16 & 0.18 & 0.23 & 0.05 & 0.06 & 0.22 & -0.06 \\ 
 Appliances Energy Prediction      & rpart & 0.18 & 0.20 & 0.18 & 0.18 & 0.24 & 0.02 & 0.03 & 0.19 & -0.04 \\    
                                   & ctree & 0.18 & 0.16 & 0.16 & 0.16 & 0.22 & 0.04 & 0.04 & 0.17 & -0.07 \\    \hline
                                   & OST & 0.00 & 0.02 & -0.06 & 0.00 & -0.05 & 0.07 & 0.00 & 0.00 & 0.00 \\ 
  Automobile                       & rpart & 0.08 & 0.29 & 0.33 & 0.19 & -0.05 & 0.14 & 0.10 & -0.04 & -0.01 \\    
                                   & ctree & 0.15 & 0.13 & 0.10 & 0.13 & 0.13 & 0.16 & 0.10 & 0.08 & -0.01 \\    \hline
                                   & OST & 0.66 & 0.62 & 0.66 & 0.65 & 0.65 & 0.60 & 0.51 & 0.38 & 0.54 \\ 
  AutoMPG                          & rpart & 0.73 & 0.62 & 0.69 & 0.69 & 0.57 & 0.63 & 0.58 & 0.51 & 0.40 \\    
                                   & ctree & 0.71 & 0.67 & 0.63 & 0.63 & 0.65 & 0.49 & 0.50 & 0.39 & 0.59 \\    \hline
                                   & OST & 0.25 & 0.29 & 0.22 & 0.06 & 0.08 & 0.10 & 0.06 & 0.10 & 0.00 \\ 
  Behavior Urban Traffic           & rpart & 0.25 & 0.29 & 0.22 & 0.06 & 0.23 & 0.14 & 0.06 & 0.10 & 0.09 \\    
                                   & ctree & 0.25 & 0.29 & 0.22 & 0.09 & 0.11 & 0.17 & 0.10 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.97 & 0.93 & 0.94 & 0.94 & 0.93 & 0.94 & 0.93 & 0.93 & 0.94 \\ 
  BikeSharing                      & rpart & 0.83 & 0.89 & 0.91 & 0.91 & 0.92 & 0.92 & 0.93 & 0.92 & 0.94 \\    
                                   & ctree & 0.95 & 0.94 & 0.94 & 0.93 & 0.95 & 0.95 & 0.94 & 0.95 & 0.95 \\    \hline
                                   & OST & -0.25 & -0.24 & -0.23 & -0.24 & -0.24 & -0.24 & 1.00 & 1.00 & 1.00 \\ 
  Blog Feedback                    & rpart & -0.25 & -0.24 & -0.23 & -0.23 & -0.23 & -0.24 & 1.00 & 1.00 & 1.00 \\    
                                   & ctree & -0.25 & -0.25 & -0.24 & -0.23 & -0.24 & -0.24 & 1.00 & 1.00 & 1.00 \\    \hline
                                   & OST & 0.81 & 0.80 & 0.78 & 0.77 & 0.73 & 0.63 & 0.28 & 1.00 & 1.00 \\ 
  Buzz in Social Media             & rpart & 0.80 & 0.78 & 0.76 & 0.75 & 0.71 & 0.62 & 0.26 & 1.00 & 1.00 \\    
                                   & ctree & 0.81 & 0.80 & 0.78 & 0.76 & 0.72 & 0.60 & 0.24 & 1.00 & 1.00 \\    \hline
                                   & OST & 0.02 & 0.02 & 0.03 & 0.05 & 1.00 & 1.00 & 1.00 & 0.99 & -2.10 \\ 
  Cargo2000                        & rpart & 0.02 & 0.03 & 0.03 & 0.04 & 1.00 & 1.00 & 0.99 & 0.99 & -2.07 \\    
                                   & ctree & 0.03 & 0.03 & 0.04 & 0.04 & 0.65 & 0.81 & 1.00 & 1.00 & -2.10 \\    \hline
                                   & OST & 0.76 & 0.70 & 0.59 & 0.62 & 0.65 & 0.64 & 0.70 & 0.72 & 0.75 \\ 
  Communities Crime                & rpart & 0.58 & 0.70 & 0.69 & 0.69 & 0.71 & 0.76 & 0.77 & 0.71 & 0.69 \\    
                                   & ctree & 0.76 & 0.75 & 0.72 & 0.76 & 0.77 & 0.69 & 0.74 & 0.76 & 0.77 \\    \hline
                                   & OST & 0.88 & 0.83 & 0.77 & 0.58 & 0.51 & 0.63 & 0.55 & 0.91 & 0.90 \\ 
  Computer Hardware                & rpart & 0.87 & 0.42 & 0.76 & 0.69 & 0.72 & 0.50 & 0.51 & 0.91 & 0.73 \\    
                                   & ctree & 0.84 & 0.87 & 0.75 & 0.34 & 0.28 & 0.49 & 0.51 & 0.77 & 0.69 \\    \hline
                                   & OST & 0.14 & 0.15 & 0.16 & 0.11 & 0.00 & 0.09 & 0.18 & 0.00 & 0.17 \\ 
  Concrete Slump                   & rpart & 0.14 & 0.15 & 0.16 & 0.11 & 0.11 & 0.09 & 0.02 & 0.27 & 0.11 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.11 & 0.00 & 0.09 & 0.07 & 0.00 & 0.17 \\    \hline
                                   & OST & 0.54 & 0.51 & 0.56 & 0.37 & 0.41 & 0.42 & 0.52 & 0.49 & 0.64 \\ 
  Concrete Strength                & rpart & 0.39 & 0.43 & 0.54 & 0.39 & 0.47 & 0.44 & 0.48 & 0.54 & 0.58 \\    
                                   & ctree & 0.54 & 0.48 & 0.54 & 0.43 & 0.54 & 0.49 & 0.48 & 0.54 & 0.58 \\    \hline
                                   & OST & 0.44 & 0.34 & 0.46 & 0.44 & 0.42 & 0.12 & 0.22 & 0.35 & 0.27 \\ 
  CSM                              & rpart & 0.45 & 0.49 & 0.46 & 0.48 & 0.45 & 0.43 & 0.35 & 0.35 & 0.32 \\    
                                   & ctree & 0.28 & 0.20 & 0.22 & 0.48 & 0.31 & 0.23 & 0.15 & 0.23 & 0.22 \\    \hline 
                                   & OST & 0.84 & 0.81 & 0.78 & 0.75 & 0.73 & 0.74 & 0.73 & 0.71 & 0.63 \\ 
  Cycle Power                      & rpart & 0.78 & 0.72 & 0.73 & 0.72 & 0.75 & 0.74 & 0.74 & 0.70 & 0.63 \\    
                                   & ctree & 0.84 & 0.82 & 0.76 & 0.74 & 0.74 & 0.75 & 0.73 & 0.70 & 0.63 \\    \hline
                                   & OST & 0.50 & 0.50 & 0.46 & 0.49 & 0.44 & 0.42 & 0.42 & 0.38 & 0.32 \\ 
  Electrical Stability             & rpart & 0.41 & 0.43 & 0.44 & 0.37 & 0.39 & 0.34 & 0.37 & 0.29 & 0.28 \\    
                                   & ctree & 0.46 & 0.48 & 0.44 & 0.47 & 0.45 & 0.45 & 0.44 & 0.40 & 0.34 \\    \hline
                                   & OST & -0.91 & -0.93 & -0.91 & -0.89 & -0.65 & 0.96 & 0.81 & 0.75 & 0.79 \\ 
  Energy Efficiency  1             & rpart & -0.51 & -0.50 & -0.92 & -0.90 & -0.88 & 0.95 & 0.88 & 0.75 & 0.74 \\    
                                   & ctree & -0.91 & -0.92 & -0.91 & -0.89 & -0.88 & 0.94 & 0.85 & 0.75 & 0.75 \\    \hline
                                   & OST & -1.06 & -1.01 & -1.06 & -1.00 & -0.99 & 0.99 & 1.00 & 0.97 & 0.92 \\ 
  Energy Efficiency 2              & rpart & -0.44 & -0.41 & -1.06 & -1.00 & -1.00 & 1.00 & 0.95 & 0.97 & 0.88 \\    
                                   & ctree & -1.06 & -1.01 & -1.05 & -1.00 & -1.00 & 0.97 & 0.94 & 0.91 & 0.86 \\    \hline
                                   & OST & -0.44 & -0.41 & -0.41 & -0.41 & -0.40 & -0.40 & -0.40 & 1.00 & 1.00 \\ 
  Faceboook Comments               & rpart & -0.42 & -0.41 & -0.42 & -0.40 & -0.40 & -0.40 & -0.39 & 1.00 & 1.00 \\    
                                   & ctree & -0.43 & -0.42 & -0.43 & -0.43 & -0.42 & -0.43 & -0.43 & 1.00 & 1.00 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.24 & 0.19 \\ 
  Faceboook Metrics                & rpart & 0.00 & 0.00 & 0.00 & 0.08 & 0.00 & 0.00 & 0.00 & 0.24 & 0.17 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.19 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 \\ 
  Fires                            & rpart & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 \\    
                                   & ctree & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 \\    \hline
                                   & OST & 0.02 & 0.00 & 0.02 & 0.00 & -0.00 & 0.07 & 0.05 & 0.00 & 0.06 \\ 
  GeoMusic                         & rpart & 0.11 & 0.02 & 0.06 & 0.09 & 0.07 & 0.07 & 0.05 & 0.00 & 0.06 \\    
                                   & ctree & 0.04 & 0.02 & 0.03 & 0.05 & 0.01 & 0.03 & 0.05 & 0.01 & -0.01 \\    \hline
                                   & OST & -0.01 & -0.00 & -0.01 & 0.00 & 0.00 & -0.00 & 1.00 & 1.00 & 1.00 \\ 
  Insurance Company Benchmark      & rpart & -0.01 & -0.01 & -0.01 & -0.00 & 0.00 & 0.00 & 1.00 & 1.00 & 1.00 \\    
                                   & ctree & -0.00 & -0.00 & -0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 1.00 & 1.00 \\    \hline
                                   & OST & 0.83 & 0.85 & 0.84 & 0.87 & 0.86 & 0.88 & 0.91 & -2.77 & -2.71 \\ 
  KEGG Directed                    & rpart & 0.80 & 0.83 & 0.85 & 0.85 & 0.86 & 0.85 & 0.87 & -2.66 & -2.65 \\    
                                   & ctree & 0.79 & 0.81 & 0.85 & 0.86 & 0.87 & 0.88 & 0.90 & -2.68 & -2.63 \\    \hline
                                   & OST & 0.89 & 0.86 & 0.87 & 0.87 & 0.82 & 0.90 & 0.87 & 0.89 & 0.87 \\ 
  KEGG Undirected                  & rpart & 0.80 & 0.83 & 0.77 & 0.80 & 0.80 & 0.83 & 0.81 & 0.84 & 0.77 \\    
                                   & ctree & 0.84 & 0.83 & 0.85 & 0.85 & 0.82 & 0.91 & 0.88 & 0.87 & 0.81 \\    \hline
                                   & OST & 0.62 & 0.60 & 0.58 & 0.56 & 0.55 & 0.52 & 0.48 & 0.45 & 0.37 \\ 
  Kernel Performance               & rpart & 0.53 & 0.48 & 0.49 & 0.47 & 0.45 & 0.42 & 0.39 & 0.38 & 0.29 \\    
                                   & ctree & 0.56 & 0.55 & 0.53 & 0.53 & 0.52 & 0.46 & 0.40 & 0.40 & 0.30 \\    \hline
                                   & OST & 0.00 & 0.00 & 0.00 & -0.00 & 0.07 & 0.06 & 0.00 & 0.00 & 0.02 \\ 
  Las Vegas Strip                  & rpart & -0.05 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    
                                   & ctree & 0.04 & 0.00 & 0.00 & -0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\    \hline
                                   & OST & 0.08 & 0.08 & 0.08 & 0.08 & 0.06 & 0.03 & 0.03 & -0.00 & 1.00 \\ 
  Online News Popularity           & rpart & 0.08 & 0.09 & 0.08 & 0.07 & 0.06 & 0.05 & 0.02 & -0.00 & 1.00 \\    
                                   & ctree & 0.09 & 0.09 & 0.10 & 0.09 & 0.09 & 0.06 & 0.03 & -0.00 & 1.00 \\    \hline
                                   & OST & 0.77 & 0.77 & 0.78 & 0.76 & 0.75 & 0.73 & 0.75 & 0.77 & 0.80 \\ 
  Online Video Characteristics     & rpart & 0.73 & 0.71 & 0.71 & 0.71 & 0.70 & 0.71 & 0.75 & 0.76 & 0.79 \\    
                                   & ctree & 0.69 & 0.75 & 0.76 & 0.75 & 0.74 & 0.76 & 0.78 & 0.79 & 0.78 \\    \hline
                                   & OST & 0.73 & 0.56 & 0.60 & 0.61 & 0.44 & 0.34 & 1.00 & 1.00 & 1.00 \\ 
  Optical Interconnection Network  & rpart & 0.61 & 0.56 & 0.77 & 0.57 & 0.52 & 0.07 & 1.00 & 1.00 & 1.00 \\    
                                   & ctree & 0.74 & 0.72 & 0.67 & 0.50 & 0.37 & 0.24 & 1.00 & 1.00 & 1.00 \\    \hline
                                   & OST & 0.60 & 0.70 & 0.53 & 0.55 & 0.62 & 0.69 & 0.72 & 0.79 & 0.79 \\ 
  Parkinson Telemonitoring         & rpart & 0.52 & 0.43 & 0.49 & 0.52 & 0.54 & 0.62 & 0.52 & 0.76 & 0.55 \\    
                                   & ctree & 0.39 & 0.35 & 0.36 & 0.41 & 0.48 & 0.57 & 0.53 & 0.62 & 0.61 \\    \hline
                                   & OST & 0.36 & 0.40 & 0.41 & 0.42 & 0.43 & 0.45 & 0.47 & 0.47 & 0.42 \\ 
  PM2.5 - Beijing                  & rpart & 0.35 & 0.37 & 0.38 & 0.40 & 0.41 & 0.36 & 0.42 & 0.45 & 0.42 \\    
                                   & ctree & 0.36 & 0.38 & 0.39 & 0.41 & 0.43 & 0.45 & 0.45 & 0.47 & 0.42 \\    \hline
                                   & OST & 0.71 & 0.75 & 0.68 & 0.69 & 0.68 & 0.68 & 0.69 & 0.71 & 0.71 \\ 
  Propulsion Plant                 & rpart & 0.47 & 0.48 & 0.52 & 0.45 & 0.44 & 0.34 & 0.50 & 0.47 & 0.49 \\    
                                   & ctree & 0.42 & 0.50 & 0.50 & 0.36 & 0.27 & 0.27 & 0.25 & 0.32 & 0.00 \\    \hline
                                   & OST & 0.32 & 0.33 & 0.29 & 0.32 & 0.33 & 0.34 & 0.30 & 0.32 & 0.36 \\ 
  Protein                          & rpart & 0.28 & 0.30 & 0.30 & 0.29 & 0.27 & 0.29 & 0.26 & 0.24 & 0.24 \\    
                                   & ctree & 0.30 & 0.29 & 0.28 & 0.30 & 0.28 & 0.26 & 0.25 & 0.26 & 0.24 \\    \hline
                                   & OST & 0.54 & 0.63 & 0.59 & 0.62 & 0.69 & 0.60 & 0.62 & 0.55 & 0.48 \\ 
  Real Estate 1                    & rpart & 0.39 & 0.46 & 0.61 & 0.65 & 0.67 & 0.60 & 0.62 & 0.48 & 0.60 \\    
                                   & ctree & 0.53 & 0.49 & 0.67 & 0.65 & 0.62 & 0.61 & 0.57 & 0.50 & 0.42 \\    \hline
                                   & OST & 0.84 & 0.84 & 0.81 & 0.79 & 0.82 & 0.79 & 0.83 & 0.82 & 0.92 \\ 
  Real Estate 2                    & rpart & 0.72 & 0.75 & 0.71 & 0.71 & 0.72 & 0.74 & 0.81 & 0.79 & 0.91 \\  
                                   & ctree & 0.75 & 0.76 & 0.76 & 0.76 & 0.76 & 0.77 & 0.78 & 0.75 & 0.89 \\    \hline
                                   & OST & 0.80 & 0.69 & 0.63 & 0.74 & 0.63 & 0.71 & 0.52 & 0.52 & 0.44 \\ 
  ResidentialBuilding              & rpart & 0.56 & 0.86 & 0.83 & 0.73 & 0.78 & 0.64 & 0.73 & 0.52 & 0.44 \\    
                                   & ctree & 0.80 & 0.87 & 0.79 & 0.80 & 0.70 & 0.74 & 0.66 & 0.46 & 0.34 \\    \hline
                                   & OST & 0.62 & 0.61 & 0.59 & 0.23 & 0.57 & 0.74 & 0.47 & 0.49 & 0.05 \\ 
  Servo                            & rpart & 0.31 & 0.31 & 0.30 & 0.42 & 0.49 & 0.18 & 0.17 & 0.32 & 0.08 \\    
                                   & ctree & 0.60 & 0.31 & 0.30 & 0.23 & 0.21 & 0.18 & 0.17 & 0.13 & 0.00 \\    \hline
                                   & OST & 0.26 & 0.29 & 0.20 & 0.26 & 0.29 & 0.13 & 0.08 & 0.08 & 0.01 \\ 
  StockmarketIstanbul              & rpart & 0.13 & 0.26 & 0.21 & 0.28 & 0.27 & 0.16 & 0.08 & 0.08 & 0.01 \\    
                                   & ctree & 0.25 & 0.25 & 0.30 & 0.27 & 0.23 & 0.18 & 0.15 & 0.18 & 0.02 \\    \hline
                                   & OST & 0.71 & 0.42 & 0.86 & 0.49 & 0.59 & 0.48 & 0.00 & 0.48 & 0.39 \\ 
  Stock Portfolio                  & rpart & 0.60 & 0.00 & 0.86 & 0.01 & 0.59 & 0.48 & 0.16 & 0.48 & 0.39 \\     
                                   & ctree & 0.02 & 0.12 & -0.16 & 0.37 & 0.59 & 0.44 & 0.65 & 0.66 & 0.41 \\    \hline
                                   & OST & 0.08 & 0.12 & 0.11 & 0.09 & 0.00 & 0.00 & 0.08 & 0.09 & 0.04 \\ 
  Student Performance              & rpart & 0.08 & 0.12 & 0.11 & 0.09 & 0.12 & 0.06 & 0.08 & 0.09 & 0.24 \\    
                                   & ctree & 0.08 & 0.12 & 0.11 & 0.10 & 0.12 & 0.11 & 0.08 & 0.09 & 0.07 \\    \hline
                                   & OST & 0.10 & 0.10 & 0.22 & 0.24 & -0.25 & -0.26 & -0.25 & -0.27 & 0.01 \\ 
  WineQuality                      & rpart & 0.10 & 0.09 & 0.22 & 0.22 & -0.28 & -0.25 & -0.25 & -0.27 & 0.02 \\    
                                   & ctree & 0.11 & 0.11 & 0.24 & 0.25 & -0.34 & -0.35 & -0.34 & -0.36 & 0.01 \\    \hline
                                   & OST & 0.91 & 0.78 & 0.80 & 0.83 & 0.76 & 0.69 & 0.87 & 0.80 & 0.80 \\ 
  Yacht                            & rpart & 0.90 & 0.62 & 0.62 & 0.82 & 0.76 & 0.80 & 0.73 & 0.80 & 0.80 \\    
                                   & ctree & 0.94 & 0.98 & 0.80 & 0.85 & 0.86 & 0.94 & 0.56 & 0.85 & 0.59 \\    \hline
\end{longtable}
\begin{tabular}{@{}llllllllllll@{}}
\toprule
 &  & \multicolumn{2}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Integrated Brier\\  Score\end{tabular}}} & \multicolumn{2}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Harrel's C\\ Score\end{tabular}}} & \multicolumn{2}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Uno's C\\ Score\end{tabular}}} & \multicolumn{2}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Cox Partial \\ Likelihood\end{tabular}}} & \multicolumn{2}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Brier Point \\ Ratio\end{tabular}
